Scalable Cell-Free Massive MIMO Unsourced Random Access System

Cell-Free Massive MIMO systems aim to expand the coverage area of wireless networks by replacing a single high-performance Access Point (AP) with multiple small, distributed APs connected to a Central Processing Unit (CPU) through a fronthaul. Another novel wireless approach, known as the unsourced random access (URA) paradigm, enables a large number of devices to communicate concurrently on the uplink. We consider a quasi-static Rayleigh fading channel paired to a scalable cell-free system, wherein a small number of receive antennas in the distributed APs serve devices equipped with a single antenna each. The goal of the study is to extend previous URA results to more realistic channels by examining the performance of a scalable cell-free system. To achieve this goal, we construct a coding scheme that adapts the URA paradigm to various cell-free scenarios. Empirical evidence suggests that using a cell-free architecture can improve the performance of a URA system, especially when taking into account large-scale attenuation and fading.

==> Figures/APsAndCPU.tex <==
\begin{tikzpicture}
  [
  font=\small, draw=black, >=stealth', line width=1pt,
  channel/.style={rectangle, minimum height=20mm, minimum width=15mm, draw=black, fill=gray!30, rounded corners},
  encoder/.style={rectangle, minimum height=5.5mm, minimum width=15mm, draw=black, fill=gray!10, rounded corners},
  decoder/.style={rectangle, minimum height=20mm, minimum width=15mm, draw=black, rounded corners},
  %message/.style={rectangle split, rectangle split parts=2, rectangle split part fill={red!30,blue!20},rectangle split horizontal, minimum height=6mm, text width=15 mm, draw=black, rounded corners}
  message/.style={rectangle, minimum height=5.5mm, minimum width=15mm, draw=black, rounded corners}
  ]

\foreach \e in {1,2,3,4,5} {
  \node[message] (e\e) at (2.5,0.0-\e) {{$\mathrm{MMSE}_\e$}};
}

\draw[draw=purple, dashed, line width=2.0pt,rounded corners] (-1.25,-0.5) rectangle (3.75,-5.5);

\foreach \m in {1,2,3,4,5} {
  \node[message] (m\m) at (0.0,0.0-\m) {${\mathrm{OMP}_\m}$}
  edge[->] (e\m);
  \draw[<-] (m\m) -- (-1.75,0.0-\m);
  \node at (-2,0.0-\m) {$\mathbf{Y}_\m$};
}

\node[channel,align=center] (channel) at (5.5,-3) {Combiner};
\node[channel,align=center] (decoder) at (8,-3) {Polar\\Decoder};
\draw[->] (channel) -- (decoder);

\draw[->] (decoder.east) -- (10,-3);
\node at (10.25,-3) {$\hat{\mathcal{K}}$};

\draw[->] (e1.east) -- (channel);
\draw[->] (e2.east) -- (channel);
\draw[->] (e3.east) -- (channel);
\draw[->] (e4.east) -- (channel);
\draw[->] (e5.east) -- (channel);
%\draw[->] (e6.east) -- (channel);

\node at (1.25,0) {\textbf{Access Points (APs)}};

\node at (7,-1.25) {\textbf{Central Processing Unit (CPU)}};

\draw[draw=blue, dashed, line width=2.0pt,rounded corners] (4.25,-1.5) rectangle (9.25,-4.5);

\end{tikzpicture}


==> Figures/CentrVsDistriCorre.tex <==
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[
ymode=log,
xmode=normal,
ymin=4e-4,
ymax=1,
xmin=75,
xmax=150,
xtick = {50,75,...,150},
grid=both,
width=9cm,
height=6.5cm,
ylabel={Error Rate $(\pe)$},
xlabel={Number of Users $(K)$},
legend style={at={(1.01, 0)},anchor=south west,draw=black, fill=white, legend cell align=left,font=\footnotesize}]


\addplot [color=mycolor2,solid,line width=1.3pt,mark size=3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
50 0.228733333333333 \\
75  0.234987978142076\\
100 0.248058797844667 \\
125 0.263522657539384\\
150 0.277456224524991\\
};
\addlegendentry{(1,100)-650m};


\addplot [color=mycolor2,solid,line width=1.3pt,mark size=2.5pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
50 0.117733333333333\\
75 0.128671973466003\\
100 0.135333333333333\\
125 0.153935913100081\\
150 0.158584850045205\\
};
\addlegendentry{(1,100)-550m};





\addplot [color=mycolor3,solid,line width=1.3pt,mark size=3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
50 0.0011\\
75 0.00176649122807016 \\
100 0.004635\\
125 0.0112639999999998\\
150  0.0220833333333334\\
};
\addlegendentry{(49,2)-650m};


\addplot [color=mycolor3,solid,line width=1.3pt,mark size=2.5pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
50 0.000889411764705883\\
75 0.00177333333333332\\
100 0.004465\\
125 0.0113359999999998\\
150 0.0224966666666668 \\
};
\addlegendentry{(49,2)-550m};




\addplot [color=mycolor1,solid,line width=1.3pt,mark size=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
50 0.001198954248366\\
75 0.00108409356725145\\
100  0.00151490099009899\\
125 0.00231996825396825\\
150 0.00327666666666671\\
};
\addlegendentry{(100,1)-650m};


\addplot [color=mycolor1,solid,line width=1.3pt,mark size=3pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
50 0.00098954248366013\\
75 0.00108409356725145\\
100  0.00147499999999998\\
125 0.002372\\
150 0.00329000000000004\\
};
\addlegendentry{(100,1)-550m};






\end{axis}


\end{tikzpicture}%

==> Figures/clusterSim.tex <==
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[
ymode=log,
xmode=normal,
ymin=4e-4,
ymax=0.1,
xmin=75,
xmax=150,
xtick = {75,100,...,150},
grid=both,
width=9cm,
height=6.5cm,
ylabel={Error Rate $(\pe)$},
xlabel={Density $(\mu)$},
legend style={at={(1.01, 0)},anchor=south west,draw=black, fill=white, legend cell align=left,font=\footnotesize}]




\addplot [color=mycolor3,solid,line width=1.3pt,mark size=2.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
75 0.00693710582784575\\
100 0.0177 \\
125 0.0406553716580165\\
150 0.0674313556477207\\
};
\addlegendentry{(49,2)-Thomas};


\addplot [color=mycolor3,solid,line width=1.3pt,mark size=2.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
75 0.00509000513684721\\
100 0.0159472320482354\\
125 0.0343556495469184\\
150 0.0579968655065554\\
};
\addlegendentry{(49,2)-Matérn};





\addplot [color=mycolor3,solid,line width=1.3pt,mark size=2.4pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
75 0.00199480924023753\\  
100 0.00485902550513249\\ 
125 0.011388000221557\\ 
150  0.0231407395626478\\ 
};
\addlegendentry{(49,2)-Poisson};






\addplot [color=mycolor1,solid,line width=1.3pt,mark size=2.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
75 0.00159291329331272 \\ 
100 0.00342774696535437 \\
125 0.00718470380116968\\
150 0.0137816102209361\\
};
\addlegendentry{(100,1)-Thomas};


\addplot [color=mycolor1,solid,line width=1.3pt,mark size=2.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
75 0.00170793813813706\\
100 0.00285389616045898\\
125 0.00551258702182526\\
150 0.0102570237954681\\
};
\addlegendentry{(100,1)-Matérn};

\addplot [color=mycolor1,solid,line width=1.3pt,mark size=2.4pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
75 0.00124147922603374\\ 
100 0.00163414487782313\\
125 0.00228288233908598\\  
150 0.00312999802399038\\ 
};
\addlegendentry{(100,1)-Poisson};
\end{axis}


\end{tikzpicture}%

==> Figures/encoder.tex <==

\definecolor{myColor}{RGB}{36, 173, 71}
\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  %--------------------------------------
  sum/.style={rectangle, minimum height=15mm, minimum width=15mm, draw=black, rounded corners, fill=gray!10},
  %-------------------------------------
  message/.style={rectangle, minimum height=5.5mm, minimum width=80mm, draw=black, rounded corners},
    %-------------------------------------
  submessage/.style={rectangle, minimum height=5.5mm, minimum width=40mm, draw=black, rounded corners},
      %-------------------------------------
  inputCh/.style={rectangle, minimum height=5.5mm, minimum width=20mm, draw=black, rounded corners},
        %-------------------------------------
  dataCh/.style={rectangle, minimum height=5.5mm, minimum width=45mm, draw=black, rounded corners}
  ]


\node[message,align=center] (msg)  {Message $\mv$};

\node[submessage,left of=msg, left of=msg,below of=msg, node distance = 1cm] (mf) {$\mv_f$};
\node[submessage,right of= mf, node distance = 4.2cm] (ms) {$\mv_s$};
\draw[->] (-2,-0.25) -- (mf);
\draw[->] (2.2,-0.25) -- (ms);

\node[block,below of= mf, node distance = 1cm] (phi) {$\phi(\cdot)$};
\draw[->] (mf.south) -- (phi.north);

\node[block,left of= phi, left of= phi, below of= phi, node distance = 1.5cm] (P) {$\mathbf{P}$};
% \node[block, right of= P,  node distance = 2.2cm] (A1) {$\mathbf{A}_1$};
% \node[block, right of= A1, node distance = 2.4cm] (A2) {$\mathbf{A}_2$};

\node[block,  right of= P, node distance = 4.5cm] (AT) {$\mathbf{A}$};
\draw[->] (phi.west) -| (P.north)node[midway,above]{$\phi(\mv_f)$};

\draw[->] (phi) -| (AT.north)node[midway,above]{$\phi(\mv_f)$};





\node[block, below of= ms, node distance = 1.8cm] (encoder) {Channel Encoder};
\draw[->] (ms.south) -- (encoder.north);




\node[block, below of= encoder, node distance = 2cm] (qpsk) {QPSK};
\draw[->] (encoder.south) -- (qpsk.north)node[midway,right]{$\cv$};



\node[inputCh, below of= P, node distance = 1.3cm] (pilots) {$\mathbf{P}[:,\phi(\mv_f)]$};
\draw[->] (P.south) -- (pilots.north);

\node[dataCh, left of= qpsk, node distance = 3.9cm] (kron) {$\sv 	\otimes \av_{\phi(\mv_f)}$};

\draw[->](qpsk.west) -- (kron.east) node[midway,above]{$\sv$};

\draw[->](AT.west) -| (kron.north) node[midway,left]{$\av_{\phi(\mv_f)}$};




\end{tikzpicture}

